Optimally Hiding Object Sizes with Constrained Padding

Among the most challenging traffic-analysis attacks to confound are those leveraging the sizes of objects downloaded over the network. In this paper we systematically analyze this problem under realistic constraints regarding the padding overhead that the object store is willing to incur. We give algorithms to compute privacy-optimal padding schemes -- specifically that minimize the network observer's information gain from a downloaded object's padded size -- in several scenarios of interest: per-object padding, in which the object store responds to each request for an object with the same padded copy; per-request padding, in which the object store pads an object anew each time it serves that object; and a scenario unlike the previous ones in that the object store is unable to leverage a known distribution over the object queries. We provide constructions for privacy-optimal padding in each case, compare them to recent contenders in the research literature, and evaluate their performance on practical datasets.

==> figures/auc-prc-nodejs/auc_ylabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=90
]{AUC};
\end{tikzpicture}


==> figures/auc-prc-nodejs/nodejs_c_1-01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nodejs_c_1-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44362745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
    \put(0.05269608,0.04289216){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.05269608,0.11642157){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.05269608,0.18995098){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.05269608,0.26348039){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.05269608,0.3370098){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05269608,0.41053922){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
    \put(0.16053922,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perReqAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
    \put(0.34436275,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perObjAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
    \put(0.52818627,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\noDistAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
    \put(0.7120098,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
    \put(0.89583333,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/auc-prc-nodejs/nodejs_c_1-01.pdf}}%
  \end{picture}%
\endgroup%


==> figures/auc-prc-nodejs/nodejs_c_1-03.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nodejs_c_1-03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44362745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
    \put(0.05269608,0.04289216){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.05269608,0.11642157){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.05269608,0.18995098){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.05269608,0.26348039){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.05269608,0.3370098){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05269608,0.41053922){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
    \put(0.16053922,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perReqAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
    \put(0.34436275,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perObjAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
    \put(0.52818627,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\noDistAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
    \put(0.7120098,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
    \put(0.89583333,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/auc-prc-nodejs/nodejs_c_1-03.pdf}}%
  \end{picture}%
\endgroup%


==> figures/auc-prc-nodejs/nodejs_c_1-09.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nodejs_c_1-09.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3747412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.04451346,0.03623188){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04451346,0.09834369){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.04451346,0.16045549){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.04451346,0.22256729){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.04451346,0.28467909){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.04451346,0.34679089){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.13561077,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perReqAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.29089027,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perObjAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.44616977,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\noDistAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.60144928,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.75672878,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
    \put(0.91200828,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\padme\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/auc-prc-nodejs/nodejs_c_1-09.pdf}}%
  \end{picture}%
\endgroup%


==> figures/auc-prc-unsplash/auc_ylabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=90
]{AUC};
\end{tikzpicture}


==> figures/auc-prc-unsplash/unsplash_c_1-01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unsplash_c_1-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44362745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
    \put(0.05269608,0.04289216){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.05269608,0.11642157){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.05269608,0.18995098){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.05269608,0.26348039){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.05269608,0.3370098){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05269608,0.41053922){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
    \put(0.16053922,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perReqAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
    \put(0.34436275,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perObjAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
    \put(0.52818627,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\noDistAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
    \put(0.7120098,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
    \put(0.89583333,0.01715686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/auc-prc-unsplash/unsplash_c_1-01.pdf}}%
  \end{picture}%
\endgroup%


==> figures/auc-prc-unsplash/unsplash_c_1-03.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unsplash_c_1-03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3747412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.04451346,0.03623188){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04451346,0.09834369){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.04451346,0.16045549){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.04451346,0.22256729){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.04451346,0.28467909){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.04451346,0.34679089){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.13561077,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perReqAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.29089027,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\perObjAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.44616977,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\noDistAlg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.60144928,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.75672878,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\dAlpaca\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
    \put(0.91200828,0.01449275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\padme\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/auc-prc-unsplash/unsplash_c_1-03.pdf}}%
  \end{picture}%
\endgroup%


==> figures/avg-overhead-nodejs/avg-overhead-nodejs.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
					xlabel={},
					ylabel={Bandwidth Multiplier},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
xmin=1.01, xmax=1.1,
ymin=1.000, ymax=1.050,
xtick={1.01,1.02,1.03,1.04,1.05,1.06,1.07,1.08,1.09,1.1},
%ytick={0,5,10,15,20,25},
ytick={1.000,1.005,1.010,1.015,1.020,1.025,1.030,1.035,1.040,1.045,1.050},
yticklabels={1.000,1.005,1.010,1.015,1.020,1.025,1.030,1.035,1.040,1.045,1.050},
width=2.25\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor tick num=1,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
grid=both,
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.01 1.0049392989948984
1.02 1.0099439666205694
1.03 1.0149141185283068
1.04 1.0198063939968378
1.05 1.0246701286255333
1.06 1.029675359348177
1.07 1.034286156069867
1.08 1.0393225684924945
1.09 1.0441422344979014
1.1 1.0491113072465186
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.01 1.0049210473838086
1.02 1.0098616922912456
1.03 1.0150028253769114
1.04 1.0197476947884114
1.05 1.0234881792391946
1.06 1.0300084820854916
1.07 1.0345250702043935
1.08 1.0395829582228546
1.09 1.0442172187849508
1.1 1.049924328340712
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.01 1.0048645020815459
1.02 1.00990792561299
1.03 1.0145895886573717
1.04 1.0191273054941026
1.05 1.0242753069848978
1.06 1.0284523907292025
1.07 1.0328623746461143
1.08 1.0391064624619293
1.09 1.044629129908443
1.1 1.04809973009054
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.01 1.0035545989439274
1.02 1.0082305763087036
1.03 1.0128972159663123
1.04 1.017723250384823
1.05 1.0224549718448173
1.06 1.0273587446747643
1.07 1.0322510219802992
1.08 1.037035801621319
1.09 1.0417122646388317
1.1 1.0465744982841605
};
%\addplot [scatter, only marks, mark=*, mark options={fill=black}]
\addplot [only marks, mark=*, mark options={fill=black}]
table {%
1.093167701863354 1.021955264756098
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.01 0.9999999999981196
1.02 0.9999999999981196
1.03 0.9999999999981196
1.04 0.9999999999981196
1.05 0.9999999999981196
1.06 0.9999999999981196
1.07 0.9999999999981196
1.08 0.9999999999981196
1.09 0.9999999999981196
1.1 1.0001156157372673
};
\end{axis}
\end{tikzpicture}


==> figures/avg-overhead-nodejs/avg-overhead_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend cell align={left},
	legend columns=6,
	legend entries={{\perReqAlg},{\noDistAlg},{\perObjAlg},{\pAlpaca},{\padme},{\dAlpaca}}]
%legend cell align={center},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%]
\addlegendimage{line width=1pt, densely dotted, curvecolor}
\addlegendimage{line width=1pt, solid, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor}
\addlegendimage{line width=1pt, densely dotted, black}
\addlegendimage{only marks, mark=*, mark options={fill=black}}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black}

\end{customlegend}

\end{tikzpicture}


==> figures/avg-overhead-nodejs/avg-overhead_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{$\padFactor$};
\end{tikzpicture}


==> figures/mutual-information-nodejs/mutual-information-nodejs.tex <==
\begin{tikzpicture}

%\pgfplotsset{compat=1.12}

\begin{axis}[
xlabel={$\padFactor$},
ylabel={$\mutInfo{\privDataRV}{\distortPubDataRV}$ (bits)},
%width  = 0.50*\textwidth,
%height = 5cm,
x=2.1cm,
y=1cm,
ymax=12,
major x tick style = transparent,
ybar=0pt,
bar width=8pt,
%ybar=2*\pgflinewidth,
%bar width=25pt,
ymajorgrids = true,
symbolic x coords={1.01,1.02,1.03,1.04,1.05,1.06,1.07,1.08,1.09,1.1},
xtick = data,
scaled y ticks = false,
enlarge x limits=0.06,
ymin=5,
legend cell align=left,
%legend style={at={(0.5,-0.15)},anchor=north, legend columns=-1},
legend pos=north east,
legend style={legend columns=-1},
legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]

\addplot[style={fill=white,postaction={pattern=north east lines}},error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, -0.01)
(1.02, -0.01)
(1.03, -0.01)
(1.04, -0.01)
(1.05, -0.01)
(1.06, -0.01)
(1.07, -0.01)
(1.08, -0.01)
(1.09, 6.628412525306687) += (0,2.3574294116966543)
(1.1, -0.01)
};
\addplot[black!100!white,fill=black!100!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 10.953143421467676) += (0,6.006507662013547)
(1.02, 10.953143421467676) += (0,6.006507662013547)
(1.03, 10.953143421467676) += (0,6.006507662013547)
(1.04, 10.953143421467676) += (0,6.006507662013547)
(1.05, 10.953143421467676) += (0,6.006507662013547)
(1.06, 10.953143421467676) += (0,6.006507662013547)
(1.07, 10.953143421467676) += (0,6.006507662013547)
(1.08, 10.953143421467676) += (0,6.006507662013547)
(1.09, 10.953143421467676) += (0,6.006507662013547)
(1.1, 10.781219563659695) += (0,5.875456676713112)
};
\addplot[black!100!white,fill=black!75!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.466755720176913) += (0,1.90719693519328)
(1.02, 7.621422380874755) += (0,1.8048423738273431)
(1.03, 7.102572023482344) += (0,1.7708720890330332)
(1.04, 6.718974198085197) += (0,1.7567592328812012)
(1.05, 6.422920842825744) += (0,1.7520048396749344)
(1.06, 6.185841241769393) += (0,1.7330219955052018)
(1.07, 5.976910480828468) += (0,1.7304486512524138)
(1.08, 5.802044672368523) += (0,1.7293367881477888)
(1.09, 5.635089418967113) += (0,1.7399500123798113)
(1.1, 5.5026607294148855) += (0,1.735744009910193)
};
\addplot[black!100!white,fill=black!50!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.384779127380826) += (0,2.7667990646333624)
(1.02, 7.553898501019978) += (0,2.61352551159065)
(1.03, 7.050270728455452) += (0,2.5474730304371267)
(1.04, 6.678183370495728) += (0,2.520766227816842)
(1.05, 6.39276533414659) += (0,2.4792180762230114)
(1.06, 6.148508543375182) += (0,2.464025642023967)
(1.07, 5.940749661509789) += (0,2.443771935929596)
(1.08, 5.765990159717148) += (0,2.4342033359897)
(1.09, 5.613771380966534) += (0,2.4147565094766987)
(1.1, 5.4732699394599225) += (0,2.3927007393059405)
};
\addplot[black!100!white,fill=black!25!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.277937059655287) += (0,2.567552991289089)
(1.02, 7.484942386009778) += (0,2.4428355760725635)
(1.03, 6.9884904978593845) += (0,2.454452997989341)
(1.04, 6.64343207332388) += (0,2.3480897727518153)
(1.05, 6.352539844983313) += (0,2.40568336974341)
(1.06, 6.126396878322534) += (0,2.373449008760671)
(1.07, 5.920926910138978) += (0,2.4584514569322833)
(1.08, 5.746208516870693) += (0,2.413662819907696)
(1.09, 5.594034202809926) += (0,2.405965797190074)
(1.1, 5.4553692155593945) += (0,2.3963798258566626)
};
\addplot[style={fill=white},error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.170424334614124) += (0,3.381000260312117)
(1.02, 7.3681231415836015) += (0,3.2396176890616433)
(1.03, 6.888286509224871) += (0,3.179997540674105)
(1.04, 6.534558928010268) += (0,3.125913436643435)
(1.05, 6.265147198470579) += (0,3.0919764712719946)
(1.06, 6.032419213042403) += (0,3.016738609650111)
(1.07, 5.839072111570392) += (0,2.989559268273606)
(1.08, 5.664432996257888) += (0,2.949499986280035)
(1.09, 5.521025345830834) += (0,2.827825563228645)
(1.1, 5.386305614519569) += (0,2.859780295892125)
};


\legend{\padme, \dAlpaca, \noDistAlg, \pAlpaca, \perObjAlg, \perReqAlg}

\end{axis}
\end{tikzpicture}


==> figures/mutual-information-unsplash/mutual-information-unsplash.tex <==
\begin{tikzpicture}

%\pgfplotsset{compat=1.12}

\begin{axis}[
xlabel={$\padFactor$},
ylabel={$\mutInfo{\privDataRV}{\distortPubDataRV}$ (bits)},
%width  = 0.50*\textwidth,
%height = 5cm,
x=2.1cm,
y=1cm,
ymax=10,
major x tick style = transparent,
ybar=0pt,
bar width=8pt,
%ybar=2*\pgflinewidth,
%bar width=25pt,
ymajorgrids = true,
symbolic x coords={1.01,1.02,1.03,1.04,1.05,1.06,1.07,1.08,1.09,1.1},
xtick = data,
scaled y ticks = false,
enlarge x limits=0.06,
ymin=5,
legend cell align=left,
%legend style={at={(0.5,-0.15)},anchor=north, legend columns=-1},
legend pos=north east,
legend style={legend columns=-1},
legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]

\addplot[style={fill=white,postaction={pattern=north east lines}},error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, -0.01)
(1.02, -0.01)
(1.03, 7.347807198866242) += (0,0.6690010888203126)
(1.04, -0.01)
(1.05, -0.01)
(1.06, -0.01)
(1.07, -0.01)
(1.08, -0.01)
(1.09, -0.01)
(1.1, -0.01)
};
\addplot[black!100!white,fill=black!100!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 12.905728977214935) += (0,0.9761497303855116)
(1.02, 12.485657287345207) += (0,0.886527609141142)
(1.03, 12.173573125579464) += (0,0.8221940252983373)
(1.04, 11.919305927593564) += (0,0.7861104712891347)
(1.05, 11.703131816864765) += (0,0.7723483097307113)
(1.06, 11.513800496420775) += (0,0.7681295305346705)
(1.07, 11.352582652609794) += (0,0.7595310054880713)
(1.08, 11.201057188580416) += (0,0.7679695135703533)
(1.09, 11.074178253528908) += (0,0.7646317321796534)
(1.1, 10.94829504092756) += (0,0.7706658710566501)
};
\addplot[black!100!white,fill=black!75!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.431252356986443) += (0,0.5545895800168985)
(1.02, 7.491257190823013) += (0,0.5855584062278192)
(1.03, 6.930375973428737) += (0,0.6087828376792936)
(1.04, 6.533106313673134) += (0,0.6166408058315493)
(1.05, 6.223260928354093) += (0,0.6222291225902818)
(1.06, 5.970230336370048) += (0,0.6444795077451593)
(1.07, 5.7592664164293215) += (0,0.6501245197083811)
(1.08, 5.5757394758585095) += (0,0.6530792146373701)
(1.09, 5.413441629272037) += (0,0.6740212119783013)
(1.1, 5.270329058627385) += (0,0.6838672517594899)
};
\addplot[black!100!white,fill=black!50!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.431937501532838) += (0,1.0150294508937012)
(1.02, 7.488183029894812) += (0,0.9895232156139597)
(1.03, 6.927125138806439) += (0,0.9858195110530179)
(1.04, 6.528758235078951) += (0,0.9724524312810612)
(1.05, 6.218886337267028) += (0,0.9732019035179214)
(1.06, 5.968229986403829) += (0,0.9854985909072207)
(1.07, 5.753558234408785) += (0,0.9879352881099335)
(1.08, 5.57122400599217) += (0,0.9938660159320438)
(1.09, 5.409305987711459) += (0,0.9922995033376685)
(1.1, 5.266636164962187) += (0,1.002196871203692)
};
\addplot[black!100!white,fill=black!25!white,error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.402787295271834) += (0,0.8236248975169538)
(1.02, 7.472212462477684) += (0,0.854217024644619)
(1.03, 6.918159818803513) += (0,0.8300330307859465)
(1.04, 6.522677469755046) += (0,0.7992506251323164)
(1.05, 6.21493975042396) += (0,0.8618758466268721)
(1.06, 5.9642480725700375) += (0,0.8301677937800687)
(1.07, 5.750789142306028) += (0,0.9771313122571721)
(1.08, 5.568531222291302) += (0,0.8744122735574251)
(1.09, 5.4082453216475095) += (0,0.9136827732398531)
(1.1, 5.262197002485307) += (0,1.0415837456917965)
};
\addplot[style={fill=white},error bars/.cd, y dir=both, y explicit]
coordinates {%
(1.01, 8.303639767789576) += (0,1.2216979882769206)
(1.02, 7.396466136757662) += (0,1.2041252379728489)
(1.03, 6.853125522089223) += (0,1.1835082092319782)
(1.04, 6.4668132820437085) += (0,1.1613127799726737)
(1.05, 6.167182758323941) += (0,1.1345412741696874)
(1.06, 5.925495356221929) += (0,1.1225803447938523)
(1.07, 5.714914690624754) += (0,1.1062724361274423)
(1.08, 5.5353877727317045) += (0,1.0977719399509551)
(1.09, 5.376783273024744) += (0,1.0914126122704069)
(1.1, 5.2375102124788775) += (0,1.143830704233288)
};


\legend{\padme, \dAlpaca, \noDistAlg, \pAlpaca, \perObjAlg, \perReqAlg}

\end{axis}
\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision-nodejs_c_1-01.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.016471778847454096
0.9787673403942141 0.19391219908514867
0.7837192248066039 0.3008242902084101
0.7516289881345307 0.3250831835294759
0.6623602869516084 0.3747901932341018
0.5388069134417781 0.4512166872401678
0.5366036148079325 0.45260908830332003
0.5115725937496538 0.4636760150814195
0.3051417837148541 0.5490290941317921
0.2955549170936443 0.5550706878507726
0.19261071179494052 0.6098254325848391
0.1787125527870154 0.6195572239373315
0.1787116871392433 0.6195573663429609
0.004108822984344563 0.6678621350284989
0.00024968098053456566 0.9477549511098924
0.00023957175938102237 0.9611289736089972
0.00023908113732727735 0.9615401826852206
0.00023908113390015971 0.9615401852838252
0.00023907272873060107 0.9615431913171744
0.00021573922139739242 0.9629049986243752
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.01647177884745359
0.9773493678278355 0.21655642096561828
0.7629593090073011 0.3675628556104657
0.7515180821990843 0.379826593052399
0.6818279616133909 0.433238541820604
0.6354253474607221 0.4601058076963003
0.5660372700747385 0.5052966119399384
0.565611119826076 0.5055059886185532
0.5629192381897092 0.506356909814776
0.3470478356917074 0.5775332327107694
0.19340385568035448 0.6993818226354016
0.1812690444073692 0.7163754448181967
0.18021648432632054 0.717266333055533
0.1479428510818882 0.7404313706385544
0.1479428510818882 0.7404313706385544
0.011682003167357987 0.9145353440829256
0.011682003167357987 0.9145353440829256
0.011682003167357987 0.9145353440829256
0.011682003167357987 0.9145353440829256
0.00023907272873060025 0.9731047531916664
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.01647177884745364
0.9760398528681672 0.2178108452705684
0.8631205501274385 0.29700782946272075
0.74499641062177 0.3935696370019246
0.6961334609097561 0.43303072795924014
0.6598394319079796 0.4557915052244492
0.5948601787926552 0.4950830343636417
0.4980461940021979 0.5465889111054927
0.476782074241909 0.5593690762604563
0.35206496343184673 0.638837078498042
0.3500752269148013 0.6401132821604768
0.19712019128263614 0.7871173562565251
0.19477104436812792 0.7907005217753635
0.18592507698287525 0.8006262174989079
0.1796891716768267 0.8052745951482733
0.17795703670057425 0.8063117371655378
0.07664604018895482 0.8389543316443251
0.010460066513132148 0.8812299004742831
0.004257067124129189 0.9091424742227
0.00023512891920366224 0.9767322350324588
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.01647177884745359
0.9886109293131994 0.217406125977401
0.8252284487285775 0.31278675546295864
0.6981809924330638 0.4311263516342601
0.6680889281690494 0.4584927530738567
0.6249694320302843 0.488067229264913
0.5011932372983504 0.6031511304504134
0.500767087049688 0.6035730459329561
0.490829772552084 0.6099315989166287
0.4908133134900661 0.6099416077427677
0.2816803797122976 0.7699935202824181
0.2816803797122976 0.7699935202824181
0.2816803797122976 0.7699935202824181
0.2816803797122976 0.7699935202824181
0.2668536868029455 0.7765001777821505
0.13059283888841533 0.8336835896167086
0.13059283888841533 0.8336835896167086
0.005742866597440356 0.8941817690126506
0.003426532022787076 0.9143647576179741
0.00023907272873060025 0.9731047531916664
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.01647177884745359
0.9999312596623078 0.9170891522789832
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957570663186004 0.9695803116253254
0.9957536743827902 0.9695881494739864
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.994694087784111 0.970535670675582
0.994694087784111 0.970535670675582
0.9945990318480372 0.9705852037542186
0.9945990318480372 0.9705852037542186
0.9476290781186136 0.9860870789804644
0.9476290781186136 0.9860870789804644
0.8971396768235588 0.998667190053948
0.8971047511230571 0.99867220967799
0.8971007666201477 0.99867265244238
0.06994341492480823 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision-nodejs_c_1-03.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.016471778847454238
0.8299136263823129 0.1403929408807079
0.674200706335155 0.20113216858560126
0.5378598232210653 0.2500689347184802
0.423585851074464 0.2867873533895882
0.1923425862923869 0.4264082680312671
0.1818725849234981 0.43824132153413853
0.1687874043874461 0.453830228417352
0.1593799042552257 0.4576129057197574
0.13664991758386302 0.4684227000886369
0.001256473448788544 0.5224909136409339
5.548168403660205e-05 0.5570623790261451
4.521182920846754e-12 0.8181796936686528
4.521182920846754e-12 0.8181796936686528
4.521182920846754e-12 0.8181796936686528
4.421382467939041e-12 0.8202975183452553
4.421382467939041e-12 0.8202975183452553
8.386941082194781e-14 0.9149585639647962
4.2494011049333267e-14 0.9348285801704582
6.853865786124552e-15 0.9529299543463976
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.01647177884745359
0.8352802921431404 0.14638941122365948
0.629862036356888 0.24459768907364546
0.5839701843938295 0.2669593512123392
0.5194048395000979 0.29243641343913285
0.3916500087839133 0.3414378232013449
0.1836002467970452 0.5170554837089152
0.16877355388769316 0.5475031615519096
0.16877355388769316 0.5475031615519096
0.16877355388769316 0.5475031615519096
0.16877355388769316 0.5475031615519096
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.016471778847454606
0.8614991938644677 0.14998947522268286
0.6661640556609931 0.2406028174706309
0.5661865308628751 0.2960147139944625
0.5200496778787235 0.3185761017503884
0.4227480752888496 0.3548594378615855
0.2847865584168369 0.4229805650406505
0.20088679470368576 0.4934850096474819
0.17857400166792672 0.5166415944866357
0.12489439254513002 0.5646105681332977
0.09419768510188377 0.6053970565577991
0.08946352952654314 0.6104678458519771
0.08572107530061931 0.612221865654176
0.00042557477841648396 0.7250645855393131
0.00010758112663341626 0.8449437672320765
0.00010757127920810136 0.8449595930896179
0.00010288650786879459 0.8488095283490301
1.7729568906857884e-05 0.9368159718822668
1.7674560697838996e-05 0.937086691449528
3.5459137813715782e-06 0.953759072867
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.01647177884745359
0.920926742863014 0.13576160031840234
0.6324454577807269 0.2621346237720049
0.5298377316553914 0.3239985480382026
0.5298377316553914 0.3239985480382026
0.39214558644160297 0.3740745810485766
0.18409582445473488 0.5726930729925949
0.17196101318174964 0.6069628354808466
0.17196101318174964 0.6069628354808466
0.17196101318174964 0.6069628354808466
0.17196101318174964 0.6069628354808466
0.17172194045301906 0.6070540619975877
0.17172194045301906 0.6070540619975877
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.01647177884745359
0.9999312596623078 0.9170891522789832
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957570663186004 0.9695803116253254
0.9957536743827902 0.9695881494739864
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.994694087784111 0.970535670675582
0.994694087784111 0.970535670675582
0.9945990318480372 0.9705852037542186
0.9945990318480372 0.9705852037542186
0.9476290781186136 0.9860870789804644
0.9476290781186136 0.9860870789804644
0.8971396768235588 0.998667190053948
0.8971047511230571 0.99867220967799
0.8971007666201477 0.99867265244238
0.06994341492480823 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision-nodejs_c_1-05.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.01647177884745387
0.7134238775700285 0.12770865913620222
0.5620016924706243 0.16692075991044045
0.298387005905829 0.2224746741963047
0.18464420401964884 0.2712239246038322
0.16314949400480375 0.277437224870771
0.024313565371999416 0.36029012527772986
0.023805186100778572 0.3614759020899471
6.80875458183023e-05 0.4023867870616633
4.385989267649086e-14 0.4636752399482574
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.01647177884745359
0.7234018435319269 0.13680724182702628
0.6057486139874703 0.16332955473261526
0.19552961607835606 0.3186074179437653
0.17849450732314984 0.3494949660743568
0.17849450732314984 0.3494949660743568
0.17849450732314984 0.3494949660743568
0.042210947742036216 0.4149649292387783
0.042210947742036216 0.4149649292387783
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.01647177884745338
0.7135602893055492 0.13942771502725032
0.5693159476994839 0.18690976574829632
0.3649255371302873 0.23772827572563576
0.24685475326679995 0.29082236156678765
0.17666467919729004 0.3338600069046126
0.10961755306049664 0.3915116958309759
0.09809486838567172 0.397928676340165
0.05284091972623815 0.4181562665122489
0.0011054690381025812 0.4611107484863422
3.114248189328118e-07 0.5066174920658569
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.01647177884745359
0.7881576655439061 0.13436305208147006
0.5918782528597372 0.1841964869931356
0.30965315839553803 0.2772525160501745
0.18189832767935352 0.4529425151219482
0.18189832767935352 0.4529425151219482
0.17871086838529704 0.4576705418674333
0.17871086838529704 0.4576705418674333
0.17871086838529704 0.4576705418674333
0.1364999206432608 0.4721269270260594
0.00023907272873060025 0.5116234579035688
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.01647177884745359
0.9999312596623078 0.9170891522789832
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957570663186004 0.9695803116253254
0.9957536743827902 0.9695881494739864
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.994694087784111 0.970535670675582
0.994694087784111 0.970535670675582
0.9945990318480372 0.9705852037542186
0.9945990318480372 0.9705852037542186
0.9476290781186136 0.9860870789804644
0.9476290781186136 0.9860870789804644
0.8971396768235588 0.998667190053948
0.8971047511230571 0.99867220967799
0.8971007666201477 0.99867265244238
0.06994341492480823 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision-nodejs_c_1-07.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.01647177884745364
0.6736683005290948 0.11214485534957344
0.5005960718852713 0.13903547400108174
0.18335239499188166 0.30489936752100383
0.1799261091778133 0.30965886201782183
0.15627081395190842 0.33652573745055137
0.15626516713190788 0.33652898975204
0.023047570256647897 0.4188308435179883
0.018550215438757383 0.4374011613238138
0.0005677997804397608 0.4727583009667102
1.5289420741964001e-25 0.5058105350351483
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.01647177884745359
0.7252446888983523 0.11095298570395244
0.5298541907174094 0.1529004150655365
0.1938105252856261 0.2579069831704326
0.14621462147415198 0.297431746905106
0.14621462147415198 0.297431746905106
0.0099537735596218 0.4087212435893953
0.0099537735596218 0.4087212435893953
0.0099537735596218 0.4087212435893953
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.016471778847453652
0.6656279087056844 0.1191131518654653
0.4521457755872416 0.1658522427884648
0.22852869081825994 0.2621256867291777
0.1762288556145194 0.30935422658899625
0.1602631227508484 0.3242436220769048
0.1134551829930973 0.3375859283433596
0.04986379904165551 0.3838244525675898
0.017997412319724106 0.4382382562388043
0.010741657327917388 0.4622902759826733
3.4061202080154074e-06 0.505071595214437
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.01647177884745359
0.6022833020238673 0.13623176525431402
0.5315505826143986 0.1622184514337932
0.1816592549506229 0.38586134474673456
0.17847179565656646 0.39262383584870497
0.17847179565656646 0.39262383584870497
0.17847179565656646 0.39262383584870497
0.17847179565656646 0.39262383584870497
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.01647177884745359
0.9999312596623078 0.9170891522789832
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957570663186004 0.9695803116253254
0.9957536743827902 0.9695881494739864
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.994694087784111 0.970535670675582
0.994694087784111 0.970535670675582
0.9945990318480372 0.9705852037542186
0.9945990318480372 0.9705852037542186
0.9476290781186136 0.9860870789804644
0.9476290781186136 0.9860870789804644
0.8971396768235588 0.998667190053948
0.8971047511230571 0.99867220967799
0.8971007666201477 0.99867265244238
0.06994341492480823 1.0
};


\end{axis}

\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision-nodejs_c_1-09.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.016471778847453336
0.569274020281592 0.09933502843361892
0.1866659116824209 0.20132273925657776
0.18241381174862464 0.2050844514872749
0.14242991952760586 0.2128125137839492
1.2741689850007602e-05 0.25229722474799315
6.325724809329133e-11 0.3227211626785837
3.886998778835514e-27 0.4483658443865262
3.886998778835514e-27 0.4483658443865262
2.411769820279982e-31 0.5952193254414182
2.411769820279982e-31 0.5952193254414182
2.411769820279982e-31 0.5952193254414182
6.692961708484821e-32 0.6231596309683504
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.01647177884745359
0.5427331104628875 0.12262520908499415
0.20574634384247933 0.263457846718164
0.18357257238100486 0.3186965892772252
0.18357257238100486 0.3186965892772252
0.1413616246389686 0.3548740316273283
0.1413616246389686 0.3548740316273283
0.1413616246389686 0.3548740316273283
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.016471778847453468
0.589410802428772 0.10969371638800987
0.2897817027069779 0.17707925172156647
0.1928171682693015 0.23456749428335344
0.1596877830100577 0.249868350689324
0.08282009473263739 0.2910408054987743
0.033508937017812435 0.3524543248407277
0.013598308038817244 0.39562739889298615
0.008512822290954012 0.4188410534043602
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.01647177884745359
0.5974608734776705 0.12183503418098947
0.31523577901347144 0.1878453664375629
0.18357252385180275 0.3634667414896838
0.18357252385180275 0.3634667414896838
0.18357252385180275 0.3634667414896838
0.18357252385180275 0.3634667414896838
0.18357252385180275 0.3634667414896838
};
\addplot [line width=1pt, solid, black]
table {%
1.0 0.01647177884745359
0.7483207229477992 0.13718472340072632
0.5797134071189882 0.202285609509966
0.5338215551559298 0.2163803715594049
0.22261721445276367 0.4108928859431677
0.21992533281639687 0.4145543283747796
0.19084567965828228 0.4453444754895136
0.17871086838529704 0.4576034634660433
0.17871086838529704 0.4576034634660433
0.04245002047076682 0.773806102276098
0.04245002047076682 0.773806102276098
0.04245002047076682 0.773806102276098
0.042210947742036216 0.7755567544260519
0.042210947742036216 0.7755567544260519
0.032273633244432345 0.8046167072604542
0.032273633244432345 0.8046167072604542
0.032273633244432345 0.8046167072604542
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.01647177884745359
0.9999312596623078 0.9170891522789832
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957577329565871 0.9695780719247776
0.9957570663186004 0.9695803116253254
0.9957536743827902 0.9695881494739864
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.995750070450992 0.9695957039082312
0.994694087784111 0.970535670675582
0.994694087784111 0.970535670675582
0.9945990318480372 0.9705852037542186
0.9945990318480372 0.9705852037542186
0.9476290781186136 0.9860870789804644
0.9476290781186136 0.9860870789804644
0.8971396768235588 0.998667190053948
0.8971047511230571 0.99867220967799
0.8971007666201477 0.99867265244238
0.06994341492480823 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision-nodejs_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
    legend columns=6,
    legend cell align={left},
    legend entries={{\perReqAlg},{\perObjAlg},{\pAlpaca},{\noDistAlg},{\padme},{\dAlpaca}}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{line width=1pt, densely dotted, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor}
\addlegendimage{line width=1pt, densely dotted, black}
\addlegendimage{line width=1pt, solid, curvecolor}
\addlegendimage{line width=1pt, solid, black}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black}

\end{customlegend}

\end{tikzpicture}


==> figures/recall-precision-nodejs/recall-precision_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{Recall};
\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision-unsplash_c_1-01.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.022950723488767158
0.698846197034616 0.10883481442046956
0.4076288654551399 0.17907301007722318
0.2518997681464976 0.26023359113957284
0.1876654359196966 0.311895579736168
0.13890420167405956 0.3591272161236139
0.08782626257068486 0.4624480206257793
0.08571045186273486 0.4686286724079335
0.08571045017720266 0.468628675332105
0.06315489323929094 0.4774733172863467
0.02203710577866832 0.5173015780227662
6.93421838949847e-05 0.5665172682446775
1.4271668148360017e-07 0.6266770732654935
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.022950723488767286
0.6908439955176687 0.11475084303567501
0.3562797898673091 0.2260067896486075
0.2805187143575065 0.2864375663348727
0.22622351101386215 0.3433686848706949
0.21216784395493946 0.3550898015902038
0.13724954661655786 0.4313836101600134
0.08571054003352385 0.5434896632260234
0.08571054003352385 0.5434896632260234
0.08571054003352385 0.5434896632260234
0.0750899743733008 0.5530293451648869
0.02202616358012168 0.6889094991701651
0.02202616358012168 0.6889094991701651
0.02202616358012168 0.6889094991701651
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.022950723488767283
0.6943468270258167 0.11970601660756627
0.4432110351380246 0.19166776108725586
0.2948682759489062 0.28028163166853576
0.2221869403389826 0.34862682726950306
0.18491053349079392 0.3894845365471564
0.1385801167761226 0.453526894100745
0.11010205036847412 0.5091795228755169
0.09228213240437656 0.5462434424650471
0.08028467562444068 0.5752573244735687
0.059533727221275236 0.6192973939507751
0.05016889625024492 0.6415437549296416
0.028016351072365952 0.6957572759444717
0.02643868620110711 0.7008082716675038
0.025841802306080627 0.7011675727669543
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.02295072348876729
0.7079367853943422 0.11445893034362
0.4057711576338534 0.2111583974270468
0.2772958682019797 0.31802349100203703
0.2327550418423756 0.377722394871678
0.2186993747834529 0.39414114139453776
0.17919024624729618 0.4369389083187135
0.1284986999366356 0.5234235436970356
0.08444012997512246 0.6850255124650232
0.08444012997512246 0.6850255124650232
0.08444012997512246 0.6850255124650232
0.08444012997512246 0.6850255124650232
0.0738195643148994 0.7086948052920993
0.0738195643148994 0.7086948052920993
0.05179340073477773 0.7174575721543616
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.02295072348876726
0.9987061794368368 0.7366469508839867
0.996109174108606 0.7549746506329652
0.989743077513742 0.7791024239222576
0.9804912460319194 0.8047101258996722
0.9718558911754884 0.8247508019633865
0.9643067837399998 0.8379302769015452
0.9478226669871304 0.8603700985739502
0.9401143681192624 0.8697485907683777
0.9359925585808864 0.8737852478458636
0.9205915678483249 0.8860505080244429
0.9026903352072142 0.8981835630861258
0.8650790182570723 0.9199832696817754
0.8404339995442756 0.9327434885255671
0.8248550889755252 0.9397360284063732
0.7738045815918521 0.9590855719141049
0.7385233902156577 0.9706308279899408
0.7164051453168067 0.9758248299319728
0.6530531980310208 0.985260044832068
0.5855560307020969 0.9936649186927272
0.3879729312136944 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision-unsplash_c_1-03.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.02295072348876724
0.4206758886227688 0.0944167506037388
0.19928058603674784 0.17837014290079242
0.13797448118843014 0.226673349731445
0.08386370752504901 0.2841083671035898
0.07889607405548348 0.28961595630820064
0.023354604889812967 0.31101969923498496
3.004577290900808e-06 0.3584740147689435
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.022950723488767283
0.4337186182183667 0.09838564695377996
0.20752632121085374 0.1866077994397696
0.1560294535363909 0.22484358062063967
0.08658297151097641 0.29570070144766863
0.07596240585075335 0.3079005800970413
0.02202616358012168 0.3372846115240303
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.0229507234887674
0.4657566763478558 0.09575384551521003
0.20753911495856306 0.19423418932319053
0.14646911670656712 0.2556086903356776
0.1176602810619174 0.2891992413522592
0.08730094740762398 0.3226159793015629
0.06141376808582207 0.3543635715821947
0.03567190888250836 0.3776557840988853
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.0229507234887673
0.4616676395031978 0.10717852023727907
0.20121484912710036 0.20724254221976465
0.1505233028164398 0.2646568922037545
0.10710930208603203 0.32758003465344177
0.08960448732555272 0.3560761110904378
0.07898392166532966 0.3771846794809687
0.05695775808520799 0.3935746869843737
};
\addplot [line width=1pt, solid, black]
table {%
1.0 0.02295072348876731
0.47423595915959404 0.11350824338484013
0.243929656115292 0.22215604865131472
0.19280423511638145 0.2832462449586952
0.13940487375495134 0.376447681181409
0.13174807799755908 0.3938544227907042
0.08833407726715134 0.4968790876928074
0.07771351160692827 0.5450783781416937
0.05568734802680659 0.6514697827277707
0.05568734802680659 0.6514697827277707
0.05568734802680659 0.6514697827277707
0.05568734802680659 0.6514697827277707
0.05568734802680659 0.6514697827277707
0.05568734802680659 0.6514697827277707
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.02295072348876721
0.9880668853728044 0.466814531232949
0.9619844616676396 0.5501094185643859
0.9405029824983068 0.5959526533825299
0.9247617590965418 0.6226448403482852
0.8946964281812535 0.6612819687599852
0.8708301989268625 0.6884165434944072
0.8515852033124304 0.7079358859918624
0.83032222218754 0.7246201328241196
0.7896940715237742 0.7514539373633685
0.7535825875786983 0.7728539393464061
0.6993139161404507 0.8028514245476226
0.6199725941024258 0.8459924822438266
0.5968570617007264 0.8578295686503219
0.5513657688477975 0.877843266855845
0.5116943274786264 0.8931598203121383
0.4315617303796561 0.9165572835872344
0.29319160093517177 0.9688997312895524
0.2679191806947614 0.9771516393442622
0.2024587272801051 0.9943964922501418
0.1561948877700401 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision-unsplash_c_1-05.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.02295072348876748
0.2707491670482637 0.0975645402895514
0.15070461469894428 0.19125506701912512
0.11904307383572255 0.215733030253376
0.06887279128770663 0.26876984667684845
0.06887086691981176 0.2687723001405075
0.0002886864294023391 0.3113412913046528
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.0229507234887673
0.2767324553873814 0.1098767834303334
0.17652144870446268 0.18558920437390886
0.15577505938464706 0.2088909073405132
0.07985635314278221 0.2446893979245373
0.022026163580121667 0.2806100131228377
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.02295072348876721
0.288430855672733 0.10258768379794224
0.15753068068577403 0.20302633984924345
0.13748605974547734 0.2284356482947129
0.0914432984871157 0.2729190020007849
0.06201314329218709 0.3164791353750952
0.05016918568232745 0.3254417319165738
0.0015343929321231901 0.3554882747044945
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.022950723488767286
0.3245569952148928 0.09143969727056313
0.1644853278563157 0.1791077243095162
0.1437389385365001 0.19957959975296066
0.0865829715109764 0.2313450263133753
0.022026163580121667 0.2645112922875082
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.022950723488767217
0.9796484678604984 0.3728202094499565
0.9381572499211848 0.4497002686472702
0.9089705932846186 0.4904869060211418
0.868147355081172 0.5310746276066579
0.8352805670960675 0.5615177038874272
0.7764671363334156 0.6109794347440579
0.7472258551857389 0.6314023690644807
0.6786705330415865 0.6809437534352544
0.641199679120015 0.7061538223550664
0.6129759745793134 0.721126093374755
0.5185895014811047 0.7743144236684626
0.4832240322877682 0.7925845906524065
0.4445592426233501 0.8129375469118784
0.34447465266614435 0.8649942978519949
0.26443413688590345 0.9158639552860032
0.22320199519928574 0.9497732057352716
0.21472114967428174 0.9564727720191044
0.1483164725675705 0.9945891636751824
0.1483164725675705 0.9945891636751824
0.11284331505233025 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision-unsplash_c_1-07.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.02295072348876731
0.2027162451287827 0.1094563674614438
0.1425027904815588 0.17926968900348228
0.09597774948352633 0.22690678015455146
0.08371387288527038 0.2427039354342137
0.024353474751676638 0.2810021360356221
0.00028377824209749054 0.3009410042479748
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.02295072348876729
0.2220221057592963 0.10279247420758507
0.12126953606622365 0.20674883191247065
0.1106489704060006 0.217032739962959
0.08862280682587892 0.23771030521728576
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.02295072348876733
0.220513673343636 0.11086526201355833
0.14007633008406484 0.19741540213522524
0.11465165078932488 0.22067546691412784
0.07786095038975749 0.2589514356649305
0.045119251940054325 0.2916304297922774
0.017573107443039568 0.3080392430624781
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.0229507234887673
0.22693206895798285 0.10376068620035107
0.15634939710146736 0.1581247711287614
0.09047691880300526 0.18412285020088612
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.02295072348876729
0.9674656411825114 0.3113520659297386
0.9086428462179549 0.4021581908884059
0.8611398106558376 0.4620609493534673
0.837261095798907 0.4849843917953187
0.7912360434374113 0.5196188863618427
0.7244443126519733 0.564168227456862
0.681948003708224 0.5917628560632838
0.6202582022605184 0.6285832231452017
0.5744235553377511 0.6533837736505558
0.4877297741042361 0.6995167287077475
0.4217215148781562 0.7406707928798154
0.4035299919780004 0.7497665651732638
0.2862730164279316 0.8191257050225741
0.1850007335291492 0.933060980313442
0.1850007335291492 0.933060980313442
0.17267120102132233 0.9486152790877131
0.15297048091419588 0.96492316173937
0.1219468800039954 0.9897147489486752
0.11607708611007933 0.993216083757328
0.08034329164182548 1.0
};

\end{axis}

\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision-unsplash_c_1-09.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
                    % xlabel={Baseline},
                  %ylabel={Precision},
                    compat=1.3,
                    x label style={yshift=-1.5em, align=center},
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}
%\draw [line width=1.5pt] (0.25,4.14) rectangle (0.5,2.78);
\begin{axis}[
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
%width=\figurewidth,
width=1.25\figurewidth,
height=\figureheight,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={},
tick align=outside,
tick pos=left,
minor tick num=1,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
grid=both,
]
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.0 0.02295072348876739
0.16021842865264793 0.1344289547250427
0.13774402952784526 0.1614994366096182
0.09785987447573374 0.19514041241723626
0.014476864603190824 0.20437358528562288
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.0 0.022950723488767304
0.1472458321498023 0.1982762787628381
0.1472458321498023 0.1982762787628381
0.12477642967952582 0.22549746858649825
0.12477642967952582 0.22549746858649825
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.0 0.022950723488767574
0.18607024747507206 0.1229383975107125
0.1394428507785444 0.1755934404379932
0.1057851767520616 0.20826354920686524
0.07937762967379433 0.2297687977964423
0.023315482118812927 0.2602512965022459
0.0006632270087705165 0.3054546323425139
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.0 0.022950723488767304
0.17271646133052826 0.13058782575860384
0.12126953606622365 0.22408134779875316
0.12126953606622365 0.22408134779875316
0.12126953606622365 0.22408134779875316
0.032646729240344716 0.2561283212930085
};
%\addplot [line width=1pt, solid, black]
%table {%
%};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black]
table {%
1.0 0.02295072348876725
0.951537133742653 0.2798751940051992
0.8931856702739653 0.3529888508670861
0.8421523305937841 0.4002811468417342
0.7878696128526792 0.4410231231850377
0.7023604031601062 0.4998617138376133
0.6685478307826289 0.5222626455728303
0.5886961597407989 0.5704623891061648
0.5290024939991073 0.6072917581167349
0.42698731774922055 0.6721923701557958
0.4132110160471208 0.6802811979691258
0.34713252530675565 0.7170383695364836
0.3219084867761863 0.7305392827037098
0.21927527320059065 0.8028136017416446
0.14540420577521546 0.9052273610571318
0.14540420577521546 0.9052273610571318
0.12154890142304653 0.931668919646382
0.08604296920113992 0.9741836301950806
0.07132712590793741 1.0
0.07132712590793741 1.0
0.07132712590793741 1.0
};


\end{axis}

\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision-unsplash_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
    legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
    legend columns=6,
    legend cell align={left},
    legend entries={{\perReqAlg},{\perObjAlg},{\pAlpaca},{\noDistAlg},{\padme},{\dAlpaca}}]
%legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{line width=1pt, densely dotted, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor}
\addlegendimage{line width=1pt, densely dotted, black}
\addlegendimage{line width=1pt, solid, curvecolor}
\addlegendimage{line width=1pt, solid, black}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, black}

\end{customlegend}

\end{tikzpicture}


==> figures/recall-precision-unsplash/recall-precision_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{Recall};
\end{tikzpicture}


==> figures/runtimes-nodejs/runtimes-nodejs.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
					xlabel={},
					ylabel={Runtime (\secs)},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
xmin=1.01, xmax=1.1,
ymin=0, ymax=40,
xtick={1.01,1.02,1.03,1.04,1.05,1.06,1.07,1.08,1.09,1.1},
%ytick={0,5,10,15,20,25},
ytick={0,5,10,15,20,25,30,35,40},
yticklabels={0,5,10,15,20,25,30,35,40},
width=2.25\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor tick num=1,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
grid=both,
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.01 2.7570274114608764
1.02 5.325932741165161
1.03 8.320385837554932
1.04 12.1544593334198
1.05 15.816859245300293
1.06 19.801548576354982
1.07 23.922722697257996
1.08 28.037268543243407
1.09 32.06004500389099
1.1 36.56845226287842
};
\addplot [line width=1pt, dash pattern=on 6pt off 2pt, curvecolor]
table{%
1.01 0.663546753
1.02 1.115452385
1.03 1.590560555
1.04 2.154585886
1.05 2.696105242
1.06 3.308991027
1.07 3.900485086
1.08 4.363044095
1.09 4.884126973
1.1 5.447285628
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.01 0.4366678476333618
1.02 0.7394137859344483
1.03 1.0672799110412599
1.04 1.3580400466918945
1.05 1.6761354684829712
1.06 1.9659568309783935
1.07 2.267652678489685
1.08 2.5529378414154054
1.09 2.859099507331848
1.1 3.1534498929977417
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.01 0.36461827754974363
1.02 0.3275375604629517
1.03 0.401826286315918
1.04 0.46978049278259276
1.05 0.6228283166885376
1.06 0.8478482484817504
1.07 0.8817314147949219
1.08 0.9686981201171875
1.09 0.9867099285125732
1.1 1.1620088338851928
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.01 0.0783278226852417
1.02 0.07841565608978271
1.03 0.07803113460540771
1.04 0.0774298906326294
1.05 0.07856214046478271
1.06 0.07871861457824707
1.07 0.0772998571395874
1.08 0.08339133262634277
1.09 0.07844724655151367
1.1 0.07804665565490723
};
\end{axis}
\end{tikzpicture}


==> figures/runtimes-nodejs/runtimes_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend cell align={left},
	legend columns=5,
	legend entries={{\perReqAlgInit},{\perReqAlgInc},{\perObjAlg},{\pAlpaca},{\noDistAlg}}]
%legend cell align={center},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%]
\addlegendimage{line width=1pt, densely dotted, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 6pt off 2pt, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor}
\addlegendimage{line width=1pt, densely dotted, black}
\addlegendimage{line width=1pt, solid, curvecolor}

\end{customlegend}

\end{tikzpicture}


==> figures/runtimes-nodejs/runtimes_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{$\padFactor$};
\end{tikzpicture}


==> figures/runtimes-unsplash/runtimes-unsplash.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
					xlabel={},
					ylabel={Runtime (\secs)},
					compat=1.3,
                    label style={font=\small},
                    tick label style={font=\small}  
                    }}

\begin{axis}[
xmin=1.01, xmax=1.1,
ymin=0, ymax=2.5,
xtick={1.01,1.02,1.03,1.04,1.05,1.06,1.07,1.08,1.09,1.1},
%ytick={0,5,10,15,20,25},
ytick={0,0.5,1.0,1.5,2.0,2.5},
yticklabels={0,0.5,1.0,1.5,2.0,2.5},
width=2.25\figurewidth,
height=1.1\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
minor tick num=1,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
grid=both,
%legend entries={{1 responder},{32 responders},{64 responders},{96 responders},{128 responders}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
]
%\addlegendimage{line width=1pt, color0}
%\addlegendimage{line width=1pt, color0, dotted}
%\addlegendimage{line width=1pt, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt}
%\addlegendimage{line width=1pt, color0, dashed}
%\addlegendimage{line width=2pt, color0, dashed}
\addplot [line width=1pt, densely dotted, curvecolor]
table {%
1.01 0.37108001708984373
1.02 0.6244914054870605
1.03 0.8920913934707642
1.04 1.152976655960083
1.05 1.4250144004821776
1.06 1.4288505554199218
1.07 1.723721480369568
1.08 2.00927791595459
1.09 2.313656234741211
1.1 2.0539715051651
};
\addplot [line width=1pt, dash pattern=on 6pt off 2pt, curvecolor]
table{%
1.01 0.080764365
1.02 0.127295756
1.03 0.180532479
1.04 0.230577874
1.05 0.26346643
1.06 0.307756495
1.07 0.350497413
1.08 0.402058458
1.09 0.447527242
1.1 0.483524466
};
\addplot [line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor]
table {%
1.01 0.052715492248535153
1.02 0.07773644924163818
1.03 0.10368852615356446
1.04 0.13136625289916992
1.05 0.16096112728118897
1.06 0.1850059986114502
1.07 0.21232705116271972
1.08 0.23453474044799805
1.09 0.2584112882614136
1.1 0.2913126707077026
};
\addplot [line width=1pt, densely dotted, black]
table {%
1.01 0.02849256992340088
1.02 0.03099067211151123
1.03 0.03931279182434082
1.04 0.045276832580566403
1.05 0.05295209884643555
1.06 0.062122154235839847
1.07 0.07618544101715088
1.08 0.07616939544677734
1.09 0.08149478435516358
1.1 0.08909015655517578
};
\addplot [line width=1pt, solid, curvecolor]
table {%
1.01 0.013563084602355956
1.02 0.012564396858215332
1.03 0.011486434936523437
1.04 0.010989856719970704
1.05 0.01132669448852539
1.06 0.01148672103881836
1.07 0.011106443405151368
1.08 0.011681175231933594
1.09 0.011910176277160645
1.1 0.011432170867919922
};
\end{axis}
\end{tikzpicture}


==> figures/runtimes-unsplash/runtimes_legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\begin{customlegend}[
	legend style={{font={\fontsize{10pt}{12}\selectfont}},{draw=none}},
	legend cell align={left},
	legend columns=5,
	legend entries={{\perReqAlgInit},{\perReqAlgInc},{\perObjAlg},{\pAlpaca},{\noDistAlg}}]
%legend cell align={center},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%]
\addlegendimage{line width=1pt, densely dotted, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 6pt off 2pt, curvecolor}
\addlegendimage{line width=1pt, dash pattern=on 1pt off 3pt on 3pt off 3pt, curvecolor}
\addlegendimage{line width=1pt, densely dotted, black}
\addlegendimage{line width=1pt, solid, curvecolor}

\end{customlegend}

\end{tikzpicture}


==> figures/runtimes-unsplash/runtimes_xlabel.tex <==
\begin{tikzpicture}
\node at (0,0)[
  scale=1,
  anchor=south,
  text=black,
  rotate=0
]{$\padFactor$};
\end{tikzpicture}

